On Disturbance-Aware Minimum-Time Trajectory Planning: Evidence from Tests on a Dynamic Driving Simulator

This work investigates how disturbance-aware, robustness-embedded reference trajectories translate into driving performance when executed by professional drivers in a dynamic simulator. Three planned reference trajectories are compared against a free-driving baseline (NOREF) to assess trade-offs between lap time (LT) and steering effort (SE): NOM, the nominal time-optimal trajectory; TLC, a track-limit-robust trajectory obtained by tightening margins to the track edges; and FLC, a friction-limit-robust trajectory obtained by tightening against axle and tire saturation. All trajectories share the same minimum lap-time objective with a small steering-smoothness regularizer and are evaluated by two professional drivers using a high-performance car on a virtual track. The trajectories derive from a disturbance-aware minimum-lap-time framework recently proposed by the authors, where worst-case disturbance growth is propagated over a finite horizon and used to tighten tire-friction and track-limit constraints, preserving performance while providing probabilistic safety margins. LT and SE are used as performance indicators, while RMS lateral deviation, speed error, and drift angle characterize driving style. Results show a Pareto-like LT-SE trade-off: NOM yields the shortest LT but highest SE; TLC minimizes SE at the cost of longer LT; FLC lies near the efficient frontier, substantially reducing SE relative to NOM with only a small LT increase. Removing trajectory guidance (NOREF) increases both LT and SE, confirming that reference trajectories improve pace and control efficiency. Overall, the findings highlight reference-based and disturbance-aware planning, especially FLC, as effective tools for training and for achieving fast yet stable trajectories.

==> Fig/Tikz_Sources/tikz_vehicle_model.tex <==
\begin{tikzpicture}[scale=2, x = {(0,1cm)}, y = {(-1cm,0)},
	force/.style={->, thick, red!60!black, >={Latex[length=10pt, width=4pt]}},
	vec/.style={->, thick, mgreen, >={Latex[length=10pt, width=4pt]}},
	aux/.style={thin},
	frame/.style={->,thin,>={Latex}},
	every node/.style={font=\small, text=black}
	]
	\definecolor{mgreen}{RGB}{0,100,0}
	\begin{scope}[rotate = 25,shift = {(-.3,-2)}]
		% Coordinates
		\coordinate (rear) at (0,0);
		\coordinate (G) at (1.2,0);
		\coordinate (front) at (2.8,0);
		
		% Main body line
		\draw[blue!50!black, thick] (rear) -- (front);
		
		% Rear wheel
		\draw[fill=black!60!white, draw=black, rounded corners=2pt]
		($(rear)+(-.2,.1)$) rectangle ($(rear)+(+.2,-.1)$);
		
		% Front wheel (rotated around its center)
		\begin{scope}[shift={(front)}, rotate=25]
			\draw[fill=black!60!white, draw=black, rounded corners=2pt]
			(-0.2,.1) rectangle (0.2,-.1);
		\end{scope}
		
		% Local axes at rear
		\draw[force] (rear) -- ++(.5,0) node[above,right] {$X_2$};
		\draw[force] (rear) -- ++(0,1.3) node[above] {$Y_2$};
		
		% Local axes at front
		\draw[force] (front) -- ++(-.3,0) node[right] {$X_1<0$};
		\draw[force] (front) -- ++(0,1.5) node[above] {$Y_1$};
		
		% Velocity vectors at G
		\draw[vec] (G) -- ++(.6,0) node[left, shift={(-.2,-.1)}] {$u\,\mathbf{i}$};
		\draw[vec] (G) -- ++(0,.3) node[above] {$v\,\mathbf{j}$};
		
		% Angular velocity
		\begin{scope}[rotate = -115]
			\draw[vec] 
			(-.1,.8) arc[start angle=0, end angle=50, radius=1]
			node[midway, right=2pt] {$r\,\mathbf{k}$};
		\end{scope}
		
		% G point
		\fill (G) circle (1pt) node[right] {$G$};
		
		% Body frame
		\draw[frame] (G) --++ (1,0) node[right] {$x_b$};
		\draw[frame] (G) --++ (0,1) node[above] {$y_b$};
		
		% Distances
		%			\draw[<->,>={Latex}] (3,-1) -- node[left] {$a_1$} (1.5,-1);
		%			\draw[<->,>={Latex}] (1.5,-1) -- node[left] {$a_2$} (0,-1);
		
		% Steering angle (auxiliary vertical line)
		\draw[aux] (front) -- ++(.4,0);
		\draw[aux] (front) -- ++({0.4*cos(25)}, {0.4*sin(25)});
		
		% Steering angle arc
		\draw[->,thin,>={Latex}] ([shift={(0.35,0)}]front) arc[start angle=0, end angle=25, radius=0.35];
		\node[left,shift={(.15,0)}] at ([shift={(0.35,0)}]front) {$\delta$};
		
		% Psi angle aux
		\draw[aux] (G) -- ++({0.4*cos(25)}, {-0.4*sin(25)});
		
		% Psi angle
		\draw[->,thin,>={Latex}] ([shift={({0.35*cos(25)},{-.35*sin(25)})}]G) arc[start angle=-25, end angle=0, radius=0.35];
		\node[left,shift={(.2,-.05)}] at ([shift={({0.35*cos(25)},{-.35*sin(25)})}]G) {$\psi$};
		
	\end{scope}
	\coordinate (ground) at (0,0);
	\draw[frame] (ground) --++ (1,0) node[right] {$x$};
	\draw[frame] (ground) --++ (0,1) node[above] {$y$};
	\draw[->,thick,>=Latex] (ground) --++ (G);
	%		\draw[->,thick,>=Latex] (ground) --++ (G) node[midway, shift={(0,-.3)}] {$\boldsymbol{p}$};
	
\end{tikzpicture}
